The $S_n$-equivariant Euler characteristic of $\overline{\mathcal{M}}_{1, n}(\mathbb{P}^r, d)$

We compute the $S_n$-equivariant topological Euler characteristic of the Kontsevich moduli space $\overline{\mathcal{M}}_{1, n}(\mathbb{P}^r, d)$. Letting $\overline{\mathcal{M}}_{1, n}^{\mathrm{nrt}}(\mathbb{P}^r, d) \subset \overline{\mathcal{M}}_{1, n}(\P^r, d)$ denote the subspace of maps from curves without rational tails, we solve for the motive of $\overline{\mathcal{M}}_{1, n}(\mathbb{P}^r, d)$ in terms of $\overline{\mathcal{M}}_{1, n}^{\mathrm{nrt}}(\mathbb{P}^r, d)$ and plethysm with a genus-zero contribution determined by Getzler and Pandharipande. Fixing a generic $\mathbb{C}^\star$-action on $\mathbb{P}^r$, we derive a closed formula for the Euler characteristic of $\overline{\mathcal{M}}_{1, n}^{\mathrm{nrt}}(\mathbb{P}^r, d)^{\mathbb{C}^\star}$ as an $S_n$-equivariant virtual mixed Hodge structure, which leads to our main formula for the Euler characteristic of $\overline{\mathcal{M}}_{1,n}(\mathbb{P}^r, d)$. Our approach connects the geometry of torus actions on Kontsevich moduli spaces with symmetric functions in Coxeter types $A$ and $B$, as well as the enumeration of graph colourings with prescribed symmetry.

==> 2cycle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{document}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1691195377057495] 
\draw    (241,214.22) -- (241,197.89) ;
\draw [shift={(241,195.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32500110098018853] 
\draw    (74.2,28.45) -- (92,28.24) ;
\draw [shift={(94,28.22)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Regular Polygon [id:dp06427527183438575] 
\draw   (151.45,73.05) -- (125.7,117.65) -- (74.2,117.65) -- (48.45,73.05) -- (74.2,28.45) -- (125.7,28.45) -- cycle ;
%Shape: Circle [id:dp4042509098210727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (70.81,28.45) .. controls (70.81,26.58) and (72.33,25.06) .. (74.2,25.06) .. controls (76.07,25.06) and (77.59,26.58) .. (77.59,28.45) .. controls (77.59,30.32) and (76.07,31.84) .. (74.2,31.84) .. controls (72.33,31.84) and (70.81,30.32) .. (70.81,28.45) -- cycle ;
%Shape: Circle [id:dp09922798638688679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (70.81,117.65) .. controls (70.81,115.78) and (72.33,114.26) .. (74.2,114.26) .. controls (76.07,114.26) and (77.59,115.78) .. (77.59,117.65) .. controls (77.59,119.52) and (76.07,121.04) .. (74.2,121.04) .. controls (72.33,121.04) and (70.81,119.52) .. (70.81,117.65) -- cycle ;
%Shape: Circle [id:dp17894615654754586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (148.06,73.05) .. controls (148.06,71.18) and (149.58,69.66) .. (151.45,69.66) .. controls (153.32,69.66) and (154.84,71.18) .. (154.84,73.05) .. controls (154.84,74.92) and (153.32,76.44) .. (151.45,76.44) .. controls (149.58,76.44) and (148.06,74.92) .. (148.06,73.05) -- cycle ;
%Shape: Circle [id:dp05762947011579733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.31,28.45) .. controls (122.31,26.58) and (123.83,25.06) .. (125.7,25.06) .. controls (127.57,25.06) and (129.09,26.58) .. (129.09,28.45) .. controls (129.09,30.32) and (127.57,31.84) .. (125.7,31.84) .. controls (123.83,31.84) and (122.31,30.32) .. (122.31,28.45) -- cycle ;
%Shape: Circle [id:dp6861456678413715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.31,117.65) .. controls (122.31,115.78) and (123.83,114.26) .. (125.7,114.26) .. controls (127.57,114.26) and (129.09,115.78) .. (129.09,117.65) .. controls (129.09,119.52) and (127.57,121.04) .. (125.7,121.04) .. controls (123.83,121.04) and (122.31,119.52) .. (122.31,117.65) -- cycle ;
%Shape: Circle [id:dp7983114644575939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.06,73.05) .. controls (45.06,71.18) and (46.58,69.66) .. (48.45,69.66) .. controls (50.32,69.66) and (51.84,71.18) .. (51.84,73.05) .. controls (51.84,74.92) and (50.32,76.44) .. (48.45,76.44) .. controls (46.58,76.44) and (45.06,74.92) .. (45.06,73.05) -- cycle ;
%Straight Lines [id:da6635966640473296] 
\draw    (74.2,154.45) -- (92,154.24) ;
\draw [shift={(94,154.22)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Regular Polygon [id:dp6769383314073958] 
\draw   (151.45,199.05) -- (125.7,243.65) -- (74.2,243.65) -- (48.45,199.05) -- (74.2,154.45) -- (125.7,154.45) -- cycle ;
%Shape: Circle [id:dp8570614903052258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (70.81,154.45) .. controls (70.81,152.58) and (72.33,151.06) .. (74.2,151.06) .. controls (76.07,151.06) and (77.59,152.58) .. (77.59,154.45) .. controls (77.59,156.32) and (76.07,157.84) .. (74.2,157.84) .. controls (72.33,157.84) and (70.81,156.32) .. (70.81,154.45) -- cycle ;
%Shape: Circle [id:dp021352225603272323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (70.81,243.65) .. controls (70.81,241.78) and (72.33,240.26) .. (74.2,240.26) .. controls (76.07,240.26) and (77.59,241.78) .. (77.59,243.65) .. controls (77.59,245.52) and (76.07,247.04) .. (74.2,247.04) .. controls (72.33,247.04) and (70.81,245.52) .. (70.81,243.65) -- cycle ;
%Shape: Circle [id:dp9651060295553293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (148.06,199.05) .. controls (148.06,197.18) and (149.58,195.66) .. (151.45,195.66) .. controls (153.32,195.66) and (154.84,197.18) .. (154.84,199.05) .. controls (154.84,200.92) and (153.32,202.44) .. (151.45,202.44) .. controls (149.58,202.44) and (148.06,200.92) .. (148.06,199.05) -- cycle ;
%Shape: Circle [id:dp08289192960086522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.31,154.45) .. controls (122.31,152.58) and (123.83,151.06) .. (125.7,151.06) .. controls (127.57,151.06) and (129.09,152.58) .. (129.09,154.45) .. controls (129.09,156.32) and (127.57,157.84) .. (125.7,157.84) .. controls (123.83,157.84) and (122.31,156.32) .. (122.31,154.45) -- cycle ;
%Shape: Circle [id:dp3098464819981914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.31,243.65) .. controls (122.31,241.78) and (123.83,240.26) .. (125.7,240.26) .. controls (127.57,240.26) and (129.09,241.78) .. (129.09,243.65) .. controls (129.09,245.52) and (127.57,247.04) .. (125.7,247.04) .. controls (123.83,247.04) and (122.31,245.52) .. (122.31,243.65) -- cycle ;
%Shape: Circle [id:dp5693433041054172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.06,199.05) .. controls (45.06,197.18) and (46.58,195.66) .. (48.45,195.66) .. controls (50.32,195.66) and (51.84,197.18) .. (51.84,199.05) .. controls (51.84,200.92) and (50.32,202.44) .. (48.45,202.44) .. controls (46.58,202.44) and (45.06,200.92) .. (45.06,199.05) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp9008869912099071] 
\draw   (239,71.11) .. controls (239,61.66) and (246.66,54) .. (256.11,54) -- (303.33,54) .. controls (303.33,54) and (303.33,54) .. (303.33,54) -- (303.33,71.11) .. controls (303.33,80.56) and (295.67,88.22) .. (286.22,88.22) -- (239,88.22) .. controls (239,88.22) and (239,88.22) .. (239,88.22) -- cycle ;
%Shape: Circle [id:dp10004339450631905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (235.61,88.22) .. controls (235.61,86.35) and (237.13,84.83) .. (239,84.83) .. controls (240.87,84.83) and (242.39,86.35) .. (242.39,88.22) .. controls (242.39,90.09) and (240.87,91.61) .. (239,91.61) .. controls (237.13,91.61) and (235.61,90.09) .. (235.61,88.22) -- cycle ;
%Shape: Circle [id:dp6618558655805049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.94,54) .. controls (299.94,52.13) and (301.46,50.61) .. (303.33,50.61) .. controls (305.21,50.61) and (306.72,52.13) .. (306.72,54) .. controls (306.72,55.87) and (305.21,57.39) .. (303.33,57.39) .. controls (301.46,57.39) and (299.94,55.87) .. (299.94,54) -- cycle ;
%Straight Lines [id:da5646439522390456] 
\draw    (242.39,88.22) -- (260.19,88.01) ;
\draw [shift={(262.19,87.99)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Diagonal Corner Rect [id:dp6480526203206363] 
\draw   (241,197.11) .. controls (241,187.66) and (248.66,180) .. (258.11,180) -- (305.33,180) .. controls (305.33,180) and (305.33,180) .. (305.33,180) -- (305.33,197.11) .. controls (305.33,206.56) and (297.67,214.22) .. (288.22,214.22) -- (241,214.22) .. controls (241,214.22) and (241,214.22) .. (241,214.22) -- cycle ;
%Shape: Circle [id:dp651623560486591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 32; blue, 12 }  ,fill opacity=1 ] (237.61,214.22) .. controls (237.61,212.35) and (239.13,210.83) .. (241,210.83) .. controls (242.87,210.83) and (244.39,212.35) .. (244.39,214.22) .. controls (244.39,216.09) and (242.87,217.61) .. (241,217.61) .. controls (239.13,217.61) and (237.61,216.09) .. (237.61,214.22) -- cycle ;
%Shape: Circle [id:dp04828227284122266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.94,180) .. controls (301.94,178.13) and (303.46,176.61) .. (305.33,176.61) .. controls (307.21,176.61) and (308.72,178.13) .. (308.72,180) .. controls (308.72,181.87) and (307.21,183.39) .. (305.33,183.39) .. controls (303.46,183.39) and (301.94,181.87) .. (301.94,180) -- cycle ;

% Text Node
\draw (66,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (82,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}^{+}$};
% Text Node
\draw (128,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (157,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (127.7,117.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (62,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (36,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (96,31.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (129,47.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (129,82.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (96,103.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (62,82.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (64,47.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (66,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (82,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}^{+}$};
% Text Node
\draw (128,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (157,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (127.7,243.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (62,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (36,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (96,157.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (129,173.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (129,208.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (96,229.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (62,208.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (64,173.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (228,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (306,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (270.22,90.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (244.39,91.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}^{+}$};
% Text Node
\draw (271.22,38.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (230,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (308,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (272.22,216.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (223.39,190.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}^{+}$};
% Text Node
\draw (273.22,164.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 253; green, 32; blue, 12 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

\end{document}

==> 6cycle.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        
\begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,188); %set diagram left start at 0, and has height of 188

%Shape: Regular Polygon [id:dp1137876000684872] 
\draw   (184.8,98.1) -- (150.35,157.77) -- (81.45,157.77) -- (47,98.1) -- (81.45,38.43) -- (150.35,38.43) -- cycle ;
%Straight Lines [id:da26273423900647197] 
\draw [line width=0.55]    (173,77.7) -- (183.99,96.48) ;
\draw [shift={(185,98.2)}, rotate = 239.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3962275387061769] 
\draw [line width=0.55]    (185,98.2) -- (173.03,117.99) ;
\draw [shift={(172,119.7)}, rotate = 301.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44283280653998824] 
\draw [line width=0.55]    (163,135.7) -- (151.34,156.03) ;
\draw [shift={(150.35,157.77)}, rotate = 299.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2698003663314441] 
\draw [line width=0.55]    (150.35,157.77) -- (131,157.71) ;
\draw [shift={(129,157.7)}, rotate = 0.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8538921902555521] 
\draw [line width=0.55]    (102.8,157.84) -- (83.45,157.78) ;
\draw [shift={(81.45,157.77)}, rotate = 0.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26517354985525143] 
\draw [line width=0.55]    (81.45,157.77) -- (72,141.43) ;
\draw [shift={(71,139.7)}, rotate = 59.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29564967311774515] 
\draw [line width=0.55]    (57.45,116.17) -- (48,99.83) ;
\draw [shift={(47,98.1)}, rotate = 59.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36347765339091853] 
\draw [line width=0.55]    (47,98.1) -- (56,82.44) ;
\draw [shift={(57,80.7)}, rotate = 119.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9616325281734639] 
\draw [line width=0.55]    (71.45,55.83) -- (80.45,40.17) ;
\draw [shift={(81.45,38.43)}, rotate = 119.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5527045918552942] 
\draw [line width=0.55]    (148.35,38.43) -- (129,38.37) ;
\draw [shift={(150.35,38.43)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9728180433650728] 
\draw [line width=0.55]    (100.8,38.49) -- (81.45,38.43) ;
\draw [shift={(102.8,38.5)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9829259134152553] 
\draw [line width=0.55]    (150.35,38.43) -- (161.34,57.21) ;
\draw [shift={(162.35,58.93)}, rotate = 239.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.55]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (83.45,42.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (138.45,42.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (88,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}^{+}$};
% Text Node
\draw (170.45,92.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (140.45,142.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (82.45,141.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (52.45,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (136,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{2}^{-}$};
% Text Node
\draw (163,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{2}^{+}$};
% Text Node
\draw (186,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{3}^{-}$};
% Text Node
\draw (180.5,112.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{3}^{+}$};
% Text Node
\draw (160.5,145.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{4}^{-}$};
% Text Node
\draw (131,161.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{4}^{+}$};
% Text Node
\draw (83.45,161.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{5}^{-}$};
% Text Node
\draw (54.45,142.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{5}^{+}$};
% Text Node
\draw (30.45,98.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{6}^{-}$};
% Text Node
\draw (36.45,70.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{6}^{+}$};
% Text Node
\draw (57.45,32.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}^{-}$};


\end{tikzpicture}

\end{document}

==> quotient6cycle.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        
\begin{document}

\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,159); %set diagram left start at 0, and has height of 159

%Straight Lines [id:da5454534668197488] 
\draw    (230.39,77.13) -- (292.74,77.03) ;
%Shape: Regular Polygon [id:dp9076377386633212] 
\draw   (169.99,77.98) -- (138.91,132.02) -- (76.56,132.12) -- (45.3,78.17) -- (76.39,24.13) -- (138.74,24.03) -- cycle ;
%Shape: Circle [id:dp7429356410545145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 8; blue, 18 }  ,fill opacity=1 ] (135.86,24.03) .. controls (135.86,22.44) and (137.15,21.16) .. (138.74,21.16) .. controls (140.33,21.16) and (141.61,22.44) .. (141.61,24.03) .. controls (141.61,25.62) and (140.33,26.91) .. (138.74,26.91) .. controls (137.15,26.91) and (135.86,25.62) .. (135.86,24.03) -- cycle ;
%Shape: Circle [id:dp12616807323036272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 8; blue, 18 }  ,fill opacity=1 ] (136.03,132.02) .. controls (136.03,130.43) and (137.32,129.14) .. (138.91,129.14) .. controls (140.49,129.14) and (141.78,130.43) .. (141.78,132.02) .. controls (141.78,133.61) and (140.49,134.9) .. (138.91,134.9) .. controls (137.32,134.9) and (136.03,133.61) .. (136.03,132.02) -- cycle ;
%Shape: Circle [id:dp4557732696796557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 8; blue, 18 }  ,fill opacity=1 ] (42.42,78.17) .. controls (42.42,76.59) and (43.71,75.3) .. (45.3,75.3) .. controls (46.89,75.3) and (48.18,76.59) .. (48.18,78.17) .. controls (48.18,79.76) and (46.89,81.05) .. (45.3,81.05) .. controls (43.71,81.05) and (42.42,79.76) .. (42.42,78.17) -- cycle ;
%Shape: Circle [id:dp5469701870064003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.51,24.13) .. controls (73.51,22.54) and (74.8,21.25) .. (76.39,21.25) .. controls (77.98,21.25) and (79.27,22.54) .. (79.27,24.13) .. controls (79.27,25.72) and (77.98,27.01) .. (76.39,27.01) .. controls (74.8,27.01) and (73.51,25.72) .. (73.51,24.13) -- cycle ;
%Shape: Circle [id:dp573507890541548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.12,77.98) .. controls (167.12,76.39) and (168.4,75.1) .. (169.99,75.1) .. controls (171.58,75.1) and (172.87,76.39) .. (172.87,77.98) .. controls (172.87,79.57) and (171.58,80.86) .. (169.99,80.86) .. controls (168.4,80.86) and (167.12,79.57) .. (167.12,77.98) -- cycle ;
%Shape: Circle [id:dp9567598115439016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.68,132.12) .. controls (73.68,130.53) and (74.97,129.24) .. (76.56,129.24) .. controls (78.15,129.24) and (79.44,130.53) .. (79.44,132.12) .. controls (79.44,133.71) and (78.15,135) .. (76.56,135) .. controls (74.97,135) and (73.68,133.71) .. (73.68,132.12) -- cycle ;
%Shape: Circle [id:dp04933864858349257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 8; blue, 18 }  ,fill opacity=1 ] (289.86,77.03) .. controls (289.86,75.44) and (291.15,74.16) .. (292.74,74.16) .. controls (294.33,74.16) and (295.61,75.44) .. (295.61,77.03) .. controls (295.61,78.62) and (294.33,79.91) .. (292.74,79.91) .. controls (291.15,79.91) and (289.86,78.62) .. (289.86,77.03) -- cycle ;
%Shape: Circle [id:dp2775727544449136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.51,77.13) .. controls (227.51,75.54) and (228.8,74.25) .. (230.39,74.25) .. controls (231.98,74.25) and (233.27,75.54) .. (233.27,77.13) .. controls (233.27,78.72) and (231.98,80.01) .. (230.39,80.01) .. controls (228.8,80.01) and (227.51,78.72) .. (227.51,77.13) -- cycle ;

% Text Node
\draw (65,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (142,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (175,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (65.91,134.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (31.91,70.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (101,25.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (143,49.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (143,89.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (101,114.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (61,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (63,46.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (140.91,132.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (219,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (294,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (255,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 8; blue, 18 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}




\end{document}
